A Global View on Star Formation: The GLOSTAR Galactic Plane Survey V. 6.7 GHz Methanol Maser Catalogue

Class II methanol (CH$_{3}$OH) masers are amongst the clearest signposts of recent high-mass star formation (HMSF). A complete catalogue outlines the distribution of star formation in the Galaxy, the number of young star-forming cores, and the physical conditions of their environment. The Global View on Star Formation (GLOSTAR) survey, which is a blind survey in the radio regime of 4$-$8 GHz, maps the Galactic mid-plane in the radio continuum, 6.7 GHz methanol line, the 4.8 GHz formaldehyde line, and several radio recombination lines. We present the analysis of the observations of the 6.7 GHz CH$_{3}$OH maser transition using data from the D-configuration of the Very Large Array (VLA). We analyse the data covering Galactic longitudes from $-2^{\circ}< l <60^{\circ}$ and Galactic latitudes of $|\textit{b}|<1^{\circ}$. We detect a total of 554 methanol masers, out of which 84 are new, and catalogue their positions, velocity components, and integrated fluxes. With a typical noise level of $\sim$18 mJy beam$^{-1}$, this is the most sensitive unbiased methanol survey for methanol masers to date. We search for dust continuum and radio continuum associations, and find that 97% of the sources are associated with dust, and 12% are associated with radio continuum emission.

==> (inline-0) <==
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-2_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-2_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-2_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-2_s4}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-2_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-2_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-2_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-2_s8}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-2_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-1_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-1_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-1_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-1_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-1_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-1_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G-1_s7}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s4}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s8}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s12}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s13}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s14}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s15}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s16}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s17}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s18}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s19}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s21}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s23}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s24}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G0_s27}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G1_s1}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G1_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G1_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G1_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G1_s5}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G1_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G1_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G1_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G2_s1}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G2_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G2_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G2_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G2_s5}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G2_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G2_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G3_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G3_s2}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G3_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G3_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G3_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G3_s6}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G3_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G4_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G4_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G4_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G4_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G4_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G4_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G4_s7}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G4_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G5_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G5_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G5_s3}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G5_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G5_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G5_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G5_s7}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G5_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G6_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G6_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G6_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G6_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G6_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G6_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G6_s7}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G6_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G6_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G6_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G6_s11}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G7_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G7_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G7_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G7_s4}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G8_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G8_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G8_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G8_s4}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G8_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G8_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G8_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G9_s1}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G9_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G9_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G9_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G9_s5}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s5}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s9}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s13}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s15}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s17}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s18}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s19}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_120}
\end{figure*}

%Table 6
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s20}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s21}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s22}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s23}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G10_s24}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G11_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G11_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G11_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G11_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G11_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G11_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G11_s7}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G11_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G11_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G11_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G11_s11}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G11_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s7}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_144}
\end{figure*}

%Table 7
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s11}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s14}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s15}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s16}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s17}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s18}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G12_s19}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G13_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G13_s2}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G13_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G13_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s2}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s6}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s10}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_168}
\end{figure*}

%Table 8
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s13}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s14}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G14_s15}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G15_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G15_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G15_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G15_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G15_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G15_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G15_s7}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G16_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G16_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G16_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G16_s4}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G16_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G16_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G16_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G16_s8}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G16_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G16_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G16_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G16_s12}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_192}
\end{figure*}

%Table 9
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G17_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G17_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G17_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G17_s4}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G17_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G18_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G18_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G18_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G18_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G18_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G18_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G18_s7}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G18_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G18_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G18_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G18_s11}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G18_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s7}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_216}
\end{figure*}

%Table 10
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s11}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s13}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s14}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s15}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s16}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s17}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G19_s18}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G20_s1}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G20_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G20_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G20_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G20_s5}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G20_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G20_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G20_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G20_s9}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G20_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G20_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G20_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G21_s1}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_240}
\end{figure*}

%Table 11
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G21_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G21_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G21_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G21_s5}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G22_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G22_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G22_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G22_s4}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G22_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s7}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s11}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s13}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s14}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s15}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_264}
\end{figure*}

%Table 12
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s16}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s17}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s18}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s19}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G23_s20}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s7}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s11}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s13}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s14}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s15}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s16}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s17}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s18}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s19}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_288}
\end{figure*}

%Table 13
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s20}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s24}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s25}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G24_s26}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G25_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G25_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G25_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G25_s4}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G25_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G25_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G25_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G25_s8}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G25_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G25_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G25_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G25_s12}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G25_s13}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G26_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G26_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G26_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G26_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G26_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G26_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G26_s7}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_312}
\end{figure*}

%Table 14
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G26_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G26_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G27_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G27_s2}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G27_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G27_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G27_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G27_s6}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G27_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G27_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G27_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G27_s10}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G27_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G27_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G27_s13}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s1}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s5}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s9}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_336}
\end{figure*}

%Table 15
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s13}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s14}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s15}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s16}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s17}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s18}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G28_s19}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G29_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G29_s2}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G29_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G29_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G29_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G29_s6}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G29_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G29_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G29_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s1}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s5}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_360}
\end{figure*}

%Table 16
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s9}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s13}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s14}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s15}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s16}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s17}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s18}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s19}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s20}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s21}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s22}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s23}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s24}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s25}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G30_s26}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s3}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_384}
\end{figure*}

%Table 17
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s7}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s11}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s13}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G31_s14}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G32_s1}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G32_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G32_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G32_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G32_s5}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G32_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G32_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G32_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G32_s9}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G32_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G32_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G32_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G33_s1}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_408}
\end{figure*}

%Table 18
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G33_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G33_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G33_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G33_s5}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G33_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G33_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G33_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G33_s9}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G33_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G33_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G33_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G33_s13}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G34_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G34_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G34_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G34_s4}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G34_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G34_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G34_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G34_s8}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G34_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G34_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G34_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G35_s1}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_432}
\end{figure*}

%Table 19
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G35_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G35_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G35_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G35_s5}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G35_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G35_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G35_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G35_s9}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G35_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G35_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G36_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G36_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G36_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G36_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G36_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G37_s1}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G37_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G37_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G37_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G37_s5}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G37_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G37_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G37_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G37_s11}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_456}
\end{figure*}

%Table 20
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G37_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G37_s13}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G38_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G38_s2}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G38_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G38_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G38_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G38_s6}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G38_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G38_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G38_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G38_s11}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G38_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G39_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G39_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G39_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G40_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G40_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G40_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G40_s4}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G40_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G41_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G41_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G41_s3}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_480}
\end{figure*}

%Table 21
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G41_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G41_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G41_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G41_s7}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G41_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G41_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G41_s10}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G41_s11}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G41_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G41_s13}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G42_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G42_s2}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G42_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G42_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s2}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s6}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s7}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s10}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_504}
\end{figure*}

%Table 22
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s11}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s12}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s13}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s14}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s16}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G43_s17}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G44_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G44_s2}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G44_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G45_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G45_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G45_s3}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G45_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G45_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G45_s6}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G45_s7}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G45_s8}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G45_s9}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G46_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G46_s2}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G48_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G48_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G49_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G49_s2}\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_528}
\end{figure*}

%Table 23
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G49_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G49_s4}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G49_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G49_s10}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G49_s13}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G50_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G50_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G50_s4}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.20]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G50_s5}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G51_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G52_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G52_s2}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G53_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G53_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G53_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G53_s4}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G54_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G56_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G57_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G58_s1}\\ 
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel_filler.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G58_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G58_s3}
\\ 
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
\caption{Continued from Fig.~\ref{fig:maser_many_spec}.}
\label{fig:masers_552}
\end{figure*}

%Table 24
\begin{figure*}[!h]
\begin{tabular}{ccccc}
\colorbox{white}{\includegraphics[trim={2cm 0 0 0}, scale=0.195]{figs/ylabel.pdf}}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G59_s1}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G59_s2}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G59_s3}
\includegraphics[trim={0.0cm 0.3cm 0.6cm 0.3cm}, clip, width = 0.235\textwidth]{spectra/final_G59_s4}\\
\includegraphics[width = 0.175\textwidth]{figs/xlabel.pdf}
\end{tabular}
